Pattern-avoiding permutations and Brownian excursion Part I: Shapes and fluctuations

Permutations that avoid given patterns are among the most classical objects in combinatorics and have strong connections to many fields of mathematics, computer science and biology. In this paper we study the scaling limits of a random permutation avoiding a pattern of length 3 and their relations to Brownian excursion. Exploring this connection to Brownian excursion allows us to strengthen the recent results of Madras and Pehlivan, and Miner and Pak as well as to understand many of the interesting phenomena that had previously gone unexplained.

==> (inline-0) <==
\begin{tikzpicture}
\draw[ultra thin] (0, 0) --
(1/150, 1/13) --
(1/75, 0) --
(1/50, 1/13) --
(2/75, 0) --
(1/30, 1/13) --
(1/25, 0) --
(7/150, 1/13) --
(4/75, 2/13) --
(3/50, 3/13) --
(1/15, 2/13) --
(11/150, 3/13) --
(2/25, 2/13) --
(13/150, 1/13) --
(7/75, 2/13) --
(1/10, 3/13) --
(8/75, 4/13) --
(17/150, 3/13) --
(3/25, 4/13) --
(19/150, 5/13) --
(2/15, 4/13) --
(7/50, 5/13) --
(11/75, 4/13) --
(23/150, 3/13) --
(4/25, 4/13) --
(1/6, 5/13) --
(13/75, 4/13) --
(9/50, 5/13) --
(14/75, 6/13) --
(29/150, 7/13) --
(1/5, 8/13) --
(31/150, 9/13) --
(16/75, 8/13) --
(11/50, 7/13) --
(17/75, 8/13) --
(7/30, 7/13) --
(6/25, 6/13) --
(37/150, 7/13) --
(19/75, 6/13) --
(13/50, 7/13) --
(4/15, 8/13) --
(41/150, 9/13) --
(7/25, 10/13) --
(43/150, 9/13) --
(22/75, 10/13) --
(3/10, 9/13) --
(23/75, 8/13) --
(47/150, 9/13) --
(8/25, 10/13) --
(49/150, 9/13) --
(1/3, 10/13) --
(17/50, 11/13) --
(26/75, 10/13) --
(53/150, 9/13) --
(9/25, 8/13) --
(11/30, 7/13) --
(28/75, 6/13) --
(19/50, 5/13) --
(29/75, 6/13) --
(59/150, 7/13) --
(2/5, 8/13) --
(61/150, 7/13) --
(31/75, 8/13) --
(21/50, 7/13) --
(32/75, 8/13) --
(13/30, 7/13) --
(11/25, 6/13) --
(67/150, 7/13) --
(34/75, 8/13) --
(23/50, 7/13) --
(7/15, 8/13) --
(71/150, 9/13) --
(12/25, 8/13) --
(73/150, 9/13) --
(37/75, 8/13) --
(1/2, 9/13) --
(38/75, 8/13) --
(77/150, 9/13) --
(13/25, 10/13) --
(79/150, 9/13) --
(8/15, 8/13) --
(27/50, 9/13) --
(41/75, 10/13) --
(83/150, 11/13) --
(14/25, 10/13) --
(17/30, 11/13) --
(43/75, 12/13) --
(29/50, 11/13) --
(44/75, 10/13) --
(89/150, 9/13) --
(3/5, 10/13) --
(91/150, 9/13) --
(46/75, 10/13) --
(31/50, 9/13) --
(47/75, 10/13) --
(19/30, 11/13) --
(16/25, 10/13) --
(97/150, 9/13) --
(49/75, 8/13) --
(33/50, 9/13) --
(2/3, 10/13) --
(101/150, 9/13) --
(17/25, 8/13) --
(103/150, 9/13) --
(52/75, 10/13) --
(7/10, 11/13) --
(53/75, 12/13) --
(107/150, 11/13) --
(18/25, 10/13) --
(109/150, 9/13) --
(11/15, 10/13) --
(37/50, 9/13) --
(56/75, 8/13) --
(113/150, 9/13) --
(19/25, 8/13) --
(23/30, 7/13) --
(58/75, 6/13) --
(39/50, 5/13) --
(59/75, 6/13) --
(119/150, 5/13) --
(4/5, 4/13) --
(121/150, 5/13) --
(61/75, 4/13) --
(41/50, 5/13) --
(62/75, 4/13) --
(5/6, 3/13) --
(21/25, 2/13) --
(127/150, 3/13) --
(64/75, 2/13) --
(43/50, 1/13) --
(13/15, 2/13) --
(131/150, 3/13) --
(22/25, 2/13) --
(133/150, 3/13) --
(67/75, 2/13) --
(9/10, 3/13) --
(68/75, 4/13) --
(137/150, 5/13) --
(23/25, 4/13) --
(139/150, 3/13) --
(14/15, 2/13) --
(47/50, 3/13) --
(71/75, 4/13) --
(143/150, 5/13) --
(24/25, 6/13) --
(29/30, 5/13) --
(73/75, 4/13) --
(49/50, 5/13) --
(74/75, 4/13) --
(149/150, 5/13) --
(1, 6/13) --
(151/150, 7/13) --
(76/75, 6/13) --
(51/50, 5/13) --
(77/75, 4/13) --
(31/30, 5/13) --
(26/25, 4/13) --
(157/150, 5/13) --
(79/75, 4/13) --
(53/50, 3/13) --
(16/15, 2/13) --
(161/150, 1/13) --
(27/25, 2/13) --
(163/150, 3/13) --
(82/75, 4/13) --
(11/10, 5/13) --
(83/75, 6/13) --
(167/150, 7/13) --
(28/25, 8/13) --
(169/150, 9/13) --
(17/15, 10/13) --
(57/50, 9/13) --
(86/75, 10/13) --
(173/150, 11/13) --
(29/25, 12/13) --
(7/6, 11/13) --
(88/75, 12/13) --
(59/50, 1) --
(89/75, 12/13) --
(179/150, 11/13) --
(6/5, 12/13) --
(181/150, 11/13) --
(91/75, 12/13) --
(61/50, 11/13) --
(92/75, 12/13) --
(37/30, 11/13) --
(31/25, 10/13) --
(187/150, 11/13) --
(94/75, 10/13) --
(63/50, 9/13) --
(19/15, 8/13) --
(191/150, 9/13) --
(32/25, 8/13) --
(193/150, 7/13) --
(97/75, 6/13) --
(13/10, 7/13) --
(98/75, 6/13) --
(197/150, 7/13) --
(33/25, 8/13) --
(199/150, 7/13) --
(4/3, 8/13) --
(67/50, 9/13) --
(101/75, 10/13) --
(203/150, 9/13) --
(34/25, 10/13) --
(41/30, 11/13) --
(103/75, 10/13) --
(69/50, 9/13) --
(104/75, 10/13) --
(209/150, 9/13) --
(7/5, 10/13) --
(211/150, 9/13) --
(106/75, 8/13) --
(71/50, 9/13) --
(107/75, 10/13) --
(43/30, 11/13) --
(36/25, 10/13) --
(217/150, 9/13) --
(109/75, 10/13) --
(73/50, 9/13) --
(22/15, 10/13) --
(221/150, 9/13) --
(37/25, 8/13) --
(223/150, 9/13) --
(112/75, 8/13) --
(3/2, 9/13) --
(113/75, 10/13) --
(227/150, 9/13) --
(38/25, 10/13) --
(229/150, 9/13) --
(23/15, 10/13) --
(77/50, 11/13) --
(116/75, 10/13) --
(233/150, 11/13) --
(39/25, 10/13) --
(47/30, 9/13) --
(118/75, 10/13) --
(79/50, 11/13) --
(119/75, 12/13) --
(239/150, 1) --
(8/5, 12/13) --
(241/150, 11/13) --
(121/75, 10/13) --
(81/50, 11/13) --
(122/75, 12/13) --
(49/30, 11/13) --
(41/25, 12/13) --
(247/150, 1) --
(124/75, 14/13) --
(83/50, 15/13) --
(5/3, 14/13) --
(251/150, 15/13) --
(42/25, 16/13) --
(253/150, 17/13) --
(127/75, 16/13) --
(17/10, 15/13) --
(128/75, 16/13) --
(257/150, 15/13) --
(43/25, 16/13) --
(259/150, 17/13) --
(26/15, 16/13) --
(87/50, 17/13) --
(131/75, 16/13) --
(263/150, 15/13) --
(44/25, 14/13) --
(53/30, 15/13) --
(133/75, 14/13) --
(89/50, 15/13) --
(134/75, 14/13) --
(269/150, 1) --
(9/5, 14/13) --
(271/150, 15/13) --
(136/75, 14/13) --
(91/50, 1) --
(137/75, 14/13) --
(11/6, 1) --
(46/25, 14/13) --
(277/150, 15/13) --
(139/75, 16/13) --
(93/50, 15/13) --
(28/15, 14/13) --
(281/150, 15/13) --
(47/25, 14/13) --
(283/150, 15/13) --
(142/75, 16/13) --
(19/10, 15/13) --
(143/75, 16/13) --
(287/150, 15/13) --
(48/25, 16/13) --
(289/150, 17/13) --
(29/15, 18/13) --
(97/50, 17/13) --
(146/75, 18/13) --
(293/150, 19/13) --
(49/25, 20/13) --
(59/30, 19/13) --
(148/75, 18/13) --
(99/50, 19/13) --
(149/75, 18/13) --
(299/150, 19/13) --
(2, 18/13) --
(301/150, 17/13) --
(151/75, 16/13) --
(101/50, 15/13) --
(152/75, 16/13) --
(61/30, 17/13) --
(51/25, 16/13) --
(307/150, 15/13) --
(154/75, 16/13) --
(103/50, 15/13) --
(31/15, 16/13) --
(311/150, 17/13) --
(52/25, 16/13) --
(313/150, 17/13) --
(157/75, 18/13) --
(21/10, 19/13) --
(158/75, 18/13) --
(317/150, 19/13) --
(53/25, 20/13) --
(319/150, 21/13) --
(32/15, 20/13) --
(107/50, 19/13) --
(161/75, 18/13) --
(323/150, 17/13) --
(54/25, 16/13) --
(13/6, 15/13) --
(163/75, 14/13) --
(109/50, 1) --
(164/75, 12/13) --
(329/150, 1) --
(11/5, 12/13) --
(331/150, 11/13) --
(166/75, 10/13) --
(111/50, 9/13) --
(167/75, 8/13) --
(67/30, 9/13) --
(56/25, 8/13) --
(337/150, 9/13) --
(169/75, 10/13) --
(113/50, 11/13) --
(34/15, 10/13) --
(341/150, 11/13) --
(57/25, 12/13) --
(343/150, 11/13) --
(172/75, 12/13) --
(23/10, 1) --
(173/75, 12/13) --
(347/150, 11/13) --
(58/25, 10/13) --
(349/150, 11/13) --
(7/3, 10/13) --
(117/50, 11/13) --
(176/75, 10/13) --
(353/150, 9/13) --
(59/25, 8/13) --
(71/30, 7/13) --
(178/75, 8/13) --
(119/50, 7/13) --
(179/75, 8/13) --
(359/150, 9/13) --
(12/5, 8/13) --
(361/150, 9/13) --
(181/75, 8/13) --
(121/50, 9/13) --
(182/75, 10/13) --
(73/30, 9/13) --
(61/25, 8/13) --
(367/150, 7/13) --
(184/75, 8/13) --
(123/50, 7/13) --
(37/15, 6/13) --
(371/150, 5/13) --
(62/25, 4/13) --
(373/150, 5/13) --
(187/75, 6/13) --
(5/2, 7/13) --
(188/75, 8/13) --
(377/150, 7/13) --
(63/25, 8/13) --
(379/150, 9/13) --
(38/15, 10/13) --
(127/50, 9/13) --
(191/75, 10/13) --
(383/150, 9/13) --
(64/25, 8/13) --
(77/30, 7/13) --
(193/75, 6/13) --
(129/50, 5/13) --
(194/75, 6/13) --
(389/150, 7/13) --
(13/5, 6/13) --
(391/150, 5/13) --
(196/75, 6/13) --
(131/50, 7/13) --
(197/75, 6/13) --
(79/30, 5/13) --
(66/25, 4/13) --
(397/150, 5/13) --
(199/75, 4/13) --
(133/50, 3/13) --
(8/3, 4/13) --
(401/150, 5/13) --
(67/25, 6/13) --
(403/150, 7/13) --
(202/75, 6/13) --
(27/10, 5/13) --
(203/75, 6/13) --
(407/150, 7/13) --
(68/25, 6/13) --
(409/150, 5/13) --
(41/15, 4/13) --
(137/50, 5/13) --
(206/75, 4/13) --
(413/150, 5/13) --
(69/25, 6/13) --
(83/30, 7/13) --
(208/75, 8/13) --
(139/50, 9/13) --
(209/75, 8/13) --
(419/150, 7/13) --
(14/5, 8/13) --
(421/150, 7/13) --
(211/75, 6/13) --
(141/50, 7/13) --
(212/75, 8/13) --
(17/6, 7/13) --
(71/25, 6/13) --
(427/150, 5/13) --
(214/75, 6/13) --
(143/50, 7/13) --
(43/15, 6/13) --
(431/150, 7/13) --
(72/25, 6/13) --
(433/150, 7/13) --
(217/75, 6/13) --
(29/10, 5/13) --
(218/75, 4/13) --
(437/150, 5/13) --
(73/25, 4/13) --
(439/150, 5/13) --
(44/15, 6/13) --
(147/50, 7/13) --
(221/75, 8/13) --
(443/150, 7/13) --
(74/25, 6/13) --
(89/30, 5/13) --
(223/75, 4/13) --
(149/50, 5/13) --
(224/75, 6/13) --
(449/150, 7/13) --
(3, 8/13) --
(451/150, 9/13) --
(226/75, 10/13) --
(151/50, 9/13) --
(227/75, 8/13) --
(91/30, 9/13) --
(76/25, 10/13) --
(457/150, 9/13) --
(229/75, 8/13) --
(153/50, 9/13) --
(46/15, 10/13) --
(461/150, 9/13) --
(77/25, 10/13) --
(463/150, 9/13) --
(232/75, 10/13) --
(31/10, 11/13) --
(233/75, 10/13) --
(467/150, 9/13) --
(78/25, 10/13) --
(469/150, 11/13) --
(47/15, 12/13) --
(157/50, 11/13) --
(236/75, 10/13) --
(473/150, 11/13) --
(79/25, 12/13) --
(19/6, 1) --
(238/75, 14/13) --
(159/50, 1) --
(239/75, 14/13) --
(479/150, 1) --
(16/5, 12/13) --
(481/150, 11/13) --
(241/75, 12/13) --
(161/50, 11/13) --
(242/75, 12/13) --
(97/30, 1) --
(81/25, 12/13) --
(487/150, 1) --
(244/75, 14/13) --
(163/50, 15/13) --
(49/15, 16/13) --
(491/150, 17/13) --
(82/25, 18/13) --
(493/150, 17/13) --
(247/75, 18/13) --
(33/10, 19/13) --
(248/75, 20/13) --
(497/150, 21/13) --
(83/25, 20/13) --
(499/150, 19/13) --
(10/3, 18/13) --
(167/50, 17/13) --
(251/75, 16/13) --
(503/150, 17/13) --
(84/25, 16/13) --
(101/30, 15/13) --
(253/75, 14/13) --
(169/50, 1) --
(254/75, 12/13) --
(509/150, 11/13) --
(17/5, 12/13) --
(511/150, 1) --
(256/75, 12/13) --
(171/50, 11/13) --
(257/75, 10/13) --
(103/30, 11/13) --
(86/25, 12/13) --
(517/150, 11/13) --
(259/75, 10/13) --
(173/50, 9/13) --
(52/15, 8/13) --
(521/150, 9/13) --
(87/25, 10/13) --
(523/150, 11/13) --
(262/75, 10/13) --
(7/2, 9/13) --
(263/75, 8/13) --
(527/150, 7/13) --
(88/25, 8/13) --
(529/150, 7/13) --
(53/15, 6/13) --
(177/50, 7/13) --
(266/75, 8/13) --
(533/150, 9/13) --
(89/25, 8/13) --
(107/30, 7/13) --
(268/75, 8/13) --
(179/50, 7/13) --
(269/75, 8/13) --
(539/150, 9/13) --
(18/5, 10/13) --
(541/150, 11/13) --
(271/75, 10/13) --
(181/50, 11/13) --
(272/75, 12/13) --
(109/30, 1) --
(91/25, 14/13) --
(547/150, 1) --
(274/75, 12/13) --
(183/50, 1) --
(11/3, 12/13) --
(551/150, 1) --
(92/25, 14/13) --
(553/150, 15/13) --
(277/75, 16/13) --
(37/10, 15/13) --
(278/75, 16/13) --
(557/150, 17/13) --
(93/25, 18/13) --
(559/150, 17/13) --
(56/15, 16/13) --
(187/50, 17/13) --
(281/75, 18/13) --
(563/150, 19/13) --
(94/25, 18/13) --
(113/30, 17/13) --
(283/75, 18/13) --
(189/50, 19/13) --
(284/75, 20/13) --
(569/150, 19/13) --
(19/5, 20/13) --
(571/150, 21/13) --
(286/75, 22/13) --
(191/50, 23/13) --
(287/75, 24/13) --
(23/6, 23/13) --
(96/25, 22/13) --
(577/150, 23/13) --
(289/75, 22/13) --
(193/50, 21/13) --
(58/15, 22/13) --
(581/150, 23/13) --
(97/25, 24/13) --
(583/150, 23/13) --
(292/75, 24/13) --
(39/10, 23/13) --
(293/75, 24/13) --
(587/150, 25/13) --
(98/25, 24/13) --
(589/150, 25/13) --
(59/15, 24/13) --
(197/50, 23/13) --
(296/75, 24/13) --
(593/150, 23/13) --
(99/25, 22/13) --
(119/30, 21/13) --
(298/75, 22/13) --
(199/50, 23/13) --
(299/75, 24/13) --
(599/150, 23/13) --
(4, 24/13) --
(601/150, 25/13) --
(301/75, 2) --
(201/50, 25/13) --
(302/75, 2) --
(121/30, 25/13) --
(101/25, 24/13) --
(607/150, 25/13) --
(304/75, 24/13) --
(203/50, 23/13) --
(61/15, 24/13) --
(611/150, 25/13) --
(102/25, 24/13) --
(613/150, 25/13) --
(307/75, 2) --
(41/10, 27/13) --
(308/75, 28/13) --
(617/150, 27/13) --
(103/25, 2) --
(619/150, 27/13) --
(62/15, 2) --
(207/50, 25/13) --
(311/75, 24/13) --
(623/150, 23/13) --
(104/25, 24/13) --
(25/6, 23/13) --
(313/75, 22/13) --
(209/50, 21/13) --
(314/75, 20/13) --
(629/150, 19/13) --
(21/5, 18/13) --
(631/150, 19/13) --
(316/75, 18/13) --
(211/50, 19/13) --
(317/75, 20/13) --
(127/30, 21/13) --
(106/25, 20/13) --
(637/150, 21/13) --
(319/75, 20/13) --
(213/50, 19/13) --
(64/15, 18/13) --
(641/150, 17/13) --
(107/25, 16/13) --
(643/150, 15/13) --
(322/75, 16/13) --
(43/10, 15/13) --
(323/75, 16/13) --
(647/150, 17/13) --
(108/25, 16/13) --
(649/150, 17/13) --
(13/3, 18/13) --
(217/50, 17/13) --
(326/75, 16/13) --
(653/150, 15/13) --
(109/25, 16/13) --
(131/30, 17/13) --
(328/75, 18/13) --
(219/50, 19/13) --
(329/75, 20/13) --
(659/150, 19/13) --
(22/5, 18/13) --
(661/150, 19/13) --
(331/75, 18/13) --
(221/50, 17/13) --
(332/75, 16/13) --
(133/30, 17/13) --
(111/25, 18/13) --
(667/150, 19/13) --
(334/75, 18/13) --
(223/50, 19/13) --
(67/15, 20/13) --
(671/150, 21/13) --
(112/25, 20/13) --
(673/150, 19/13) --
(337/75, 20/13) --
(9/2, 21/13) --
(338/75, 22/13) --
(677/150, 21/13) --
(113/25, 20/13) --
(679/150, 19/13) --
(68/15, 18/13) --
(227/50, 19/13) --
(341/75, 20/13) --
(683/150, 19/13) --
(114/25, 20/13) --
(137/30, 21/13) --
(343/75, 20/13) --
(229/50, 19/13) --
(344/75, 20/13) --
(689/150, 21/13) --
(23/5, 22/13) --
(691/150, 21/13) --
(346/75, 22/13) --
(231/50, 23/13) --
(347/75, 24/13) --
(139/30, 23/13) --
(116/25, 24/13) --
(697/150, 23/13) --
(349/75, 22/13) --
(233/50, 21/13) --
(14/3, 22/13) --
(701/150, 21/13) --
(117/25, 22/13) --
(703/150, 21/13) --
(352/75, 22/13) --
(47/10, 21/13) --
(353/75, 20/13) --
(707/150, 19/13) --
(118/25, 18/13) --
(709/150, 17/13) --
(71/15, 16/13) --
(237/50, 15/13) --
(356/75, 16/13) --
(713/150, 17/13) --
(119/25, 18/13) --
(143/30, 17/13) --
(358/75, 18/13) --
(239/50, 19/13) --
(359/75, 20/13) --
(719/150, 19/13) --
(24/5, 18/13) --
(721/150, 17/13) --
(361/75, 18/13) --
(241/50, 19/13) --
(362/75, 20/13) --
(29/6, 19/13) --
(121/25, 18/13) --
(727/150, 19/13) --
(364/75, 20/13) --
(243/50, 19/13) --
(73/15, 20/13) --
(731/150, 19/13) --
(122/25, 18/13) --
(733/150, 17/13) --
(367/75, 18/13) --
(49/10, 19/13) --
(368/75, 18/13) --
(737/150, 19/13) --
(123/25, 20/13) --
(739/150, 19/13) --
(74/15, 20/13) --
(247/50, 19/13) --
(371/75, 18/13) --
(743/150, 17/13) --
(124/25, 18/13) --
(149/30, 19/13) --
(373/75, 20/13) --
(249/50, 21/13) --
(374/75, 22/13) --
(749/150, 21/13) --
(5, 20/13) --
(751/150, 21/13) --
(376/75, 20/13) --
(251/50, 21/13) --
(377/75, 22/13) --
(151/30, 21/13) --
(126/25, 20/13) --
(757/150, 21/13) --
(379/75, 22/13) --
(253/50, 21/13) --
(76/15, 22/13) --
(761/150, 21/13) --
(127/25, 20/13) --
(763/150, 21/13) --
(382/75, 20/13) --
(51/10, 21/13) --
(383/75, 22/13) --
(767/150, 21/13) --
(128/25, 22/13) --
(769/150, 23/13) --
(77/15, 24/13) --
(257/50, 23/13) --
(386/75, 22/13) --
(773/150, 23/13) --
(129/25, 22/13) --
(31/6, 23/13) --
(388/75, 22/13) --
(259/50, 23/13) --
(389/75, 24/13) --
(779/150, 25/13) --
(26/5, 2) --
(781/150, 27/13) --
(391/75, 2) --
(261/50, 25/13) --
(392/75, 24/13) --
(157/30, 25/13) --
(131/25, 2) --
(787/150, 27/13) --
(394/75, 28/13) --
(263/50, 29/13) --
(79/15, 30/13) --
(791/150, 29/13) --
(132/25, 30/13) --
(793/150, 29/13) --
(397/75, 28/13) --
(53/10, 27/13) --
(398/75, 28/13) --
(797/150, 27/13) --
(133/25, 28/13) --
(799/150, 27/13) --
(16/3, 2) --
(267/50, 27/13) --
(401/75, 2) --
(803/150, 25/13) --
(134/25, 24/13) --
(161/30, 23/13) --
(403/75, 22/13) --
(269/50, 23/13) --
(404/75, 24/13) --
(809/150, 23/13) --
(27/5, 22/13) --
(811/150, 23/13) --
(406/75, 22/13) --
(271/50, 21/13) --
(407/75, 22/13) --
(163/30, 21/13) --
(136/25, 22/13) --
(817/150, 21/13) --
(409/75, 20/13) --
(273/50, 21/13) --
(82/15, 20/13) --
(821/150, 21/13) --
(137/25, 20/13) --
(823/150, 21/13) --
(412/75, 20/13) --
(11/2, 19/13) --
(413/75, 18/13) --
(827/150, 17/13) --
(138/25, 16/13) --
(829/150, 15/13) --
(83/15, 16/13) --
(277/50, 15/13) --
(416/75, 14/13) --
(833/150, 1) --
(139/25, 14/13) --
(167/30, 15/13) --
(418/75, 14/13) --
(279/50, 15/13) --
(419/75, 16/13) --
(839/150, 15/13) --
(28/5, 16/13) --
(841/150, 15/13) --
(421/75, 16/13) --
(281/50, 17/13) --
(422/75, 18/13) --
(169/30, 19/13) --
(141/25, 18/13) --
(847/150, 19/13) --
(424/75, 18/13) --
(283/50, 17/13) --
(17/3, 16/13) --
(851/150, 17/13) --
(142/25, 18/13) --
(853/150, 19/13) --
(427/75, 20/13) --
(57/10, 19/13) --
(428/75, 18/13) --
(857/150, 17/13) --
(143/25, 18/13) --
(859/150, 17/13) --
(86/15, 16/13) --
(287/50, 17/13) --
(431/75, 16/13) --
(863/150, 15/13) --
(144/25, 16/13) --
(173/30, 15/13) --
(433/75, 16/13) --
(289/50, 17/13) --
(434/75, 16/13) --
(869/150, 17/13) --
(29/5, 16/13) --
(871/150, 15/13) --
(436/75, 14/13) --
(291/50, 15/13) --
(437/75, 16/13) --
(35/6, 17/13) --
(146/25, 18/13) --
(877/150, 17/13) --
(439/75, 16/13) --
(293/50, 15/13) --
(88/15, 14/13) --
(881/150, 15/13) --
(147/25, 16/13) --
(883/150, 15/13) --
(442/75, 14/13) --
(59/10, 1) --
(443/75, 12/13) --
(887/150, 11/13) --
(148/25, 10/13) --
(889/150, 11/13) --
(89/15, 10/13) --
(297/50, 11/13) --
(446/75, 12/13) --
(893/150, 11/13) --
(149/25, 10/13) --
(179/30, 9/13) --
(448/75, 10/13) --
(299/50, 11/13) --
(449/75, 10/13) --
(899/150, 11/13) --
(6, 12/13) --
(901/150, 11/13) --
(451/75, 10/13) --
(301/50, 9/13) --
(452/75, 10/13) --
(181/30, 11/13) --
(151/25, 10/13) --
(907/150, 9/13) --
(454/75, 10/13) --
(303/50, 11/13) --
(91/15, 10/13) --
(911/150, 9/13) --
(152/25, 8/13) --
(913/150, 9/13) --
(457/75, 10/13) --
(61/10, 9/13) --
(458/75, 8/13) --
(917/150, 9/13) --
(153/25, 10/13) --
(919/150, 9/13) --
(92/15, 8/13) --
(307/50, 9/13) --
(461/75, 8/13) --
(923/150, 9/13) --
(154/25, 8/13) --
(37/6, 9/13) --
(463/75, 8/13) --
(309/50, 9/13) --
(464/75, 10/13) --
(929/150, 9/13) --
(31/5, 10/13) --
(931/150, 9/13) --
(466/75, 8/13) --
(311/50, 7/13) --
(467/75, 8/13) --
(187/30, 7/13) --
(156/25, 8/13) --
(937/150, 9/13) --
(469/75, 8/13) --
(313/50, 9/13) --
(94/15, 10/13) --
(941/150, 11/13) --
(157/25, 12/13) --
(943/150, 11/13) --
(472/75, 12/13) --
(63/10, 11/13) --
(473/75, 10/13) --
(947/150, 11/13) --
(158/25, 12/13) --
(949/150, 11/13) --
(19/3, 12/13) --
(317/50, 11/13) --
(476/75, 12/13) --
(953/150, 11/13) --
(159/25, 12/13) --
(191/30, 11/13) --
(478/75, 10/13) --
(319/50, 9/13) --
(479/75, 10/13) --
(959/150, 9/13) --
(32/5, 10/13) --
(961/150, 9/13) --
(481/75, 10/13) --
(321/50, 9/13) --
(482/75, 8/13) --
(193/30, 7/13) --
(161/25, 6/13) --
(967/150, 7/13) --
(484/75, 6/13) --
(323/50, 5/13) --
(97/15, 4/13) --
(971/150, 5/13) --
(162/25, 4/13) --
(973/150, 3/13) --
(487/75, 4/13) --
(13/2, 3/13) --
(488/75, 2/13) --
(977/150, 1/13) --
(163/25, 2/13) --
(979/150, 3/13) --
(98/15, 4/13) --
(327/50, 3/13) --
(491/75, 2/13) --
(983/150, 3/13) --
(164/25, 2/13) --
(197/30, 1/13) --
(493/75, 2/13) --
(329/50, 3/13) --
(494/75, 2/13) --
(989/150, 3/13) --
(33/5, 2/13) --
(991/150, 1/13) --
(496/75, 2/13) --
(331/50, 3/13) --
(497/75, 2/13) --
(199/30, 1/13) --
(166/25, 2/13) --
(997/150, 1/13) --
(499/75, 2/13) --
(333/50, 1/13) --
(20/3, 0) ;

\draw[ultra thin]
(526/75, 1/13) --
(527/75, 1/13) --
(176/25, 3/13) --
(529/75, 3/13) --
(177/25, 4/13) --
(532/75, 5/13) --
(533/75, 5/13) --
(107/15, 5/13) --
(536/75, 9/13) --
(538/75, 8/13) --
(36/5, 7/13) --
(541/75, 10/13) --
(542/75, 10/13) --
(544/75, 10/13) --
(109/15, 11/13) --
(551/75, 8/13) --
(184/25, 8/13) --
(553/75, 8/13) --
(37/5, 8/13) --
(556/75, 9/13) --
(557/75, 9/13) --
(186/25, 9/13) --
(559/75, 10/13) --
(187/25, 11/13) --
(562/75, 12/13) --
(113/15, 10/13) --
(566/75, 10/13) --
(189/25, 11/13) --
(38/5, 10/13) --
(572/75, 12/13) --
(23/3, 10/13) --
(577/75, 9/13) --
(581/75, 6/13) --
(583/75, 5/13) --
(584/75, 5/13) --
(587/75, 3/13) --
(589/75, 3/13) --
(118/15, 3/13) --
(197/25, 5/13) --
(198/25, 6/13) --
(596/75, 5/13) --
(199/25, 7/13) --
(8, 5/13) --
(601/75, 5/13) --
(121/15, 10/13) --
(202/25, 12/13) --
(607/75, 1) --
(203/25, 12/13) --
(122/15, 12/13) --
(611/75, 12/13) --
(613/75, 11/13) --
(616/75, 9/13) --
(619/75, 7/13) --
(124/15, 8/13) --
(207/25, 10/13) --
(622/75, 11/13) --
(208/25, 10/13) --
(25/3, 10/13) --
(209/25, 11/13) --
(629/75, 10/13) --
(42/5, 10/13) --
(632/75, 9/13) --
(211/25, 10/13) --
(634/75, 10/13) --
(127/15, 11/13) --
(212/25, 11/13) --
(638/75, 1) --
(641/75, 12/13) --
(214/25, 15/13) --
(643/75, 17/13) --
(43/5, 16/13) --
(646/75, 17/13) --
(647/75, 17/13) --
(26/3, 15/13) --
(217/25, 15/13) --
(653/75, 15/13) --
(131/15, 14/13) --
(656/75, 16/13) --
(658/75, 15/13) --
(659/75, 16/13) --
(44/5, 16/13) --
(661/75, 18/13) --
(662/75, 20/13) --
(664/75, 19/13) --
(133/15, 19/13) --
(223/25, 17/13) --
(671/75, 16/13) --
(224/25, 17/13) --
(673/75, 19/13) --
(674/75, 21/13) --
(683/75, 1) --
(688/75, 9/13) --
(689/75, 11/13) --
(46/5, 12/13) --
(691/75, 1) --
(694/75, 11/13) --
(139/15, 11/13) --
(233/25, 8/13) --
(28/3, 9/13) --
(701/75, 9/13) --
(234/25, 10/13) --
(47/5, 8/13) --
(709/75, 8/13) --
(142/15, 10/13) --
(237/25, 10/13) --
(716/75, 7/13) --
(718/75, 7/13) --
(721/75, 5/13) --
(241/25, 7/13) --
(29/3, 7/13) --
(728/75, 5/13) --
(243/25, 9/13) --
(731/75, 8/13) --
(733/75, 8/13) --
(736/75, 7/13) --
(737/75, 7/13) --
(246/25, 7/13) --
(247/25, 5/13) --
(742/75, 8/13) --
(746/75, 10/13) --
(748/75, 10/13) --
(10, 10/13) --
(751/75, 10/13) --
(752/75, 11/13) --
(754/75, 12/13) --
(252/25, 14/13) --
(757/75, 14/13) --
(152/15, 12/13) --
(761/75, 1) --
(254/25, 18/13) --
(763/75, 21/13) --
(256/25, 17/13) --
(258/25, 1) --
(259/25, 12/13) --
(781/75, 11/13) --
(157/15, 8/13) --
(787/75, 9/13) --
(263/25, 8/13) --
(158/15, 11/13) --
(791/75, 14/13) --
(793/75, 1) --
(794/75, 16/13) --
(53/5, 18/13) --
(797/75, 19/13) --
(799/75, 20/13) --
(32/3, 24/13) --
(802/75, 23/13) --
(268/25, 24/13) --
(161/15, 24/13) --
(806/75, 25/13) --
(269/25, 25/13) --
(809/75, 24/13) --
(812/75, 24/13) --
(271/25, 2) --
(814/75, 2) --
(272/25, 25/13) --
(818/75, 25/13) --
(273/25, 28/13) --
(821/75, 27/13) --
(11, 24/13) --
(277/25, 19/13) --
(832/75, 21/13) --
(833/75, 21/13) --
(839/75, 16/13) --
(56/5, 17/13) --
(841/75, 18/13) --
(844/75, 20/13) --
(282/25, 19/13) --
(283/25, 19/13) --
(34/3, 21/13) --
(284/25, 22/13) --
(856/75, 20/13) --
(857/75, 21/13) --
(859/75, 22/13) --
(172/15, 24/13) --
(287/25, 24/13) --
(288/25, 22/13) --
(173/15, 22/13) --
(866/75, 22/13) --
(291/25, 18/13) --
(874/75, 20/13) --
(877/75, 20/13) --
(293/25, 20/13) --
(176/15, 20/13) --
(883/75, 19/13) --
(884/75, 20/13) --
(59/5, 20/13) --
(296/25, 22/13) --
(178/15, 21/13) --
(297/25, 22/13) --
(893/75, 22/13) --
(298/25, 22/13) --
(896/75, 21/13) --
(299/25, 22/13) --
(898/75, 24/13) --
(12, 23/13) --
(901/75, 23/13) --
(902/75, 27/13) --
(181/15, 30/13) --
(302/25, 30/13) --
(303/25, 28/13) --
(182/15, 28/13) --
(304/25, 27/13) --
(917/75, 24/13) --
(919/75, 23/13) --
(307/25, 22/13) --
(922/75, 22/13) --
(308/25, 21/13) --
(37/3, 21/13) --
(926/75, 21/13) --
(932/75, 16/13) --
(187/15, 15/13) --
(312/25, 16/13) --
(937/75, 16/13) --
(938/75, 19/13) --
(313/25, 19/13) --
(314/25, 20/13) --
(63/5, 18/13) --
(947/75, 17/13) --
(949/75, 16/13) --
(38/3, 17/13) --
(317/25, 17/13) --
(318/25, 18/13) --
(958/75, 16/13) --
(964/75, 11/13) --
(193/15, 12/13) --
(968/75, 11/13) --
(323/25, 12/13) --
(324/25, 11/13) --
(974/75, 11/13) --
(977/75, 10/13) --
(979/75, 10/13) --
(327/25, 9/13) --
(982/75, 9/13) --
(983/75, 9/13) --
(328/25, 10/13) --
(197/15, 10/13) --
(988/75, 8/13) --
(989/75, 9/13) --
(66/5, 12/13) --
(991/75, 12/13) --
(331/25, 12/13) --
(994/75, 12/13) --
(199/15, 12/13) --
(332/25, 12/13) --
(333/25, 10/13) --
(40/3, 10/13) --
(1001/75, 10/13) --
(67/5, 7/13) --
(336/25, 5/13) --
(202/15, 4/13) --
(1013/75, 4/13) --
(203/15, 3/13) --
(339/25, 3/13) --
(1018/75, 3/13) --
(68/5, 3/13) --
(1022/75, 2/13) --
(341/25, 2/13) --
(342/25,0);
\draw[ultra thin]
(175/25,0)--
(106/15, -4/13) --
(178/25, -5/13) --
(179/25, -7/13) --
(539/75, -6/13) --
(181/25, -9/13) --
(182/25, -10/13) --
(547/75, -8/13) --
(548/75, -7/13) --
(183/25, -7/13) --
(22/3, -7/13) --
(554/75, -10/13) --
(112/15, -12/13) --
(563/75, -14/13) --
(188/25, -14/13) --
(568/75, -15/13) --
(569/75, -14/13) --
(571/75, -14/13) --
(191/25, -15/13) --
(574/75, -12/13) --
(192/25, -12/13) --
(578/75, -10/13) --
(193/25, -9/13) --
(116/15, -9/13) --
(194/25, -9/13) --
(39/5, -8/13) --
(586/75, -7/13) --
(196/25, -7/13) --
(592/75, -10/13) --
(593/75, -10/13) --
(119/15, -4/13) --
(598/75, -4/13) --
(599/75, -4/13) --
(602/75, -5/13) --
(201/25, -5/13) --
(604/75, -5/13) --
(608/75, -6/13) --
(204/25, -9/13) --
(614/75, -7/13) --
(41/5, -7/13) --
(617/75, -8/13) --
(206/25, -8/13) --
(623/75, -12/13) --
(626/75, -14/13) --
(628/75, -15/13) --
(631/75, -17/13) --
(637/75, -21/13) --
(213/25, -22/13) --
(128/15, -21/13) --
(644/75, -17/13) --
(216/25, -19/13) --
(649/75, -19/13) --
(652/75, -20/13) --
(218/25, -18/13) --
(219/25, -20/13) --
(221/25, -21/13) --
(222/25, -21/13) --
(667/75, -19/13) --
(668/75, -19/13) --
(134/15, -20/13) --
(9, -23/13) --
(676/75, -22/13) --
(677/75, -22/13) --
(226/25, -22/13) --
(679/75, -21/13) --
(136/15, -21/13) --
(227/25, -19/13) --
(682/75, -15/13) --
(228/25, -14/13) --
(137/15, -14/13) --
(686/75, -12/13) --
(229/25, -10/13) --
(692/75, -14/13) --
(231/25, -1) --
(232/25, -15/13) --
(697/75, -12/13) --
(698/75, -10/13) --
(703/75, -1) --
(704/75, -1) --
(706/75, -1) --
(707/75, -1) --
(236/25, -10/13) --
(712/75, -1) --
(713/75, -12/13) --
(238/25, -11/13) --
(143/15, -7/13) --
(239/25, -6/13) --
(719/75, -5/13) --
(48/5, -5/13) --
(722/75, -6/13) --
(724/75, -6/13) --
(242/25, -7/13) --
(727/75, -5/13) --
(146/15, -6/13) --
(244/25, -5/13) --
(734/75, -6/13) --
(49/5, -6/13) --
(739/75, -8/13) --
(148/15, -6/13) --
(743/75, -8/13) --
(248/25, -8/13) --
(149/15, -8/13) --
(249/25, -7/13) --
(749/75, -7/13) --
(251/25, -6/13) --
(151/15, -7/13) --
(758/75, -9/13) --
(253/25, -8/13) --
(764/75, -12/13) --
(51/5, -12/13) --
(766/75, -12/13) --
(767/75, -12/13) --
(769/75, -12/13) --
(154/15, -11/13) --
(257/25, -9/13) --
(772/75, -8/13) --
(773/75, -8/13) --
(31/3, -8/13) --
(776/75, -8/13) --
(778/75, -9/13) --
(779/75, -6/13) --
(52/5, -5/13) --
(782/75, -6/13) --
(261/25, -6/13) --
(784/75, -6/13) --
(262/25, -7/13) --
(788/75, -7/13) --
(264/25, -10/13) --
(796/75, -1) --
(266/25, -12/13) --
(267/25, -1) --
(803/75, -1) --
(808/75, -17/13) --
(54/5, -16/13) --
(811/75, -16/13) --
(163/15, -17/13) --
(817/75, -18/13) --
(164/15, -20/13) --
(274/25, -20/13) --
(823/75, -20/13) --
(824/75, -20/13) --
(826/75, -19/13) --
(827/75, -19/13) --
(276/25, -19/13) --
(829/75, -18/13) --
(166/15, -18/13) --
(278/25, -20/13) --
(167/15, -20/13) --
(836/75, -19/13) --
(279/25, -19/13) --
(838/75, -18/13) --
(842/75, -21/13) --
(281/25, -21/13) --
(169/15, -22/13) --
(847/75, -21/13) --
(848/75, -21/13) --
(851/75, -21/13) --
(853/75, -19/13) --
(854/75, -19/13) --
(57/5, -18/13) --
(286/25, -20/13) --
(862/75, -20/13) --
(863/75, -19/13) --
(289/25, -22/13) --
(868/75, -22/13) --
(869/75, -18/13) --
(58/5, -18/13) --
(871/75, -15/13) --
(872/75, -14/13) --
(35/3, -15/13) --
(292/25, -15/13) --
(878/75, -16/13) --
(881/75, -18/13) --
(294/25, -16/13) --
(886/75, -19/13) --
(887/75, -18/13) --
(889/75, -19/13) --
(892/75, -20/13) --
(179/15, -22/13) --
(899/75, -24/13) --
(301/25, -2) --
(904/75, -25/13) --
(907/75, -27/13) --
(908/75, -2) --
(911/75, -28/13) --
(913/75, -24/13) --
(914/75, -24/13) --
(61/5, -23/13) --
(916/75, -23/13) --
(306/25, -23/13) --
(184/15, -24/13) --
(923/75, -25/13) --
(309/25, -2) --
(928/75, -25/13) --
(929/75, -23/13) --
(62/5, -23/13) --
(931/75, -23/13) --
(311/25, -24/13) --
(934/75, -22/13) --
(188/15, -2) --
(941/75, -23/13) --
(943/75, -23/13) --
(944/75, -23/13) --
(946/75, -21/13) --
(316/25, -22/13) --
(952/75, -25/13) --
(953/75, -25/13) --
(191/15, -25/13) --
(956/75, -25/13) --
(319/25, -25/13) --
(959/75, -2) --
(64/5, -2) --
(961/75, -21/13) --
(962/75, -1) --
(321/25, -12/13) --
(322/25, -12/13) --
(967/75, -12/13) --
(194/15, -14/13) --
(971/75, -12/13) --
(973/75, -1) --
(13, -14/13) --
(976/75, -10/13) --
(326/25, -9/13) --
(196/15, -10/13) --
(986/75, -15/13) --
(329/25, -14/13) --
(992/75, -16/13) --
(997/75, -19/13) --
(998/75, -18/13) --
(334/25, -20/13) --
(1003/75, -19/13) --
(1004/75, -18/13) --
(1006/75, -18/13) --
(1007/75, -14/13) --
(1009/75, -12/13) --
(337/25, -12/13) --
(1012/75, -12/13) --
(338/25, -1) --
(1016/75, -12/13) --
(1019/75, -4/13) --
(1021/75, -5/13) --
(1024/75, -5/13) --
(41/3, -3/13)--
(1026/75,0);
\draw (0,3) -> (0,0) -> (6.75,0 );
\draw (7,3) -> (7,0) -> (13.75,0 );
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\draw[ultra thin](0, 0) --
(1/150, 1/13) --
(1/75, 0) --
(1/50, 1/13) --
(2/75, 0) --
(1/30, 1/13) --
(1/25, 0) --
(7/150, 1/13) --
(4/75, 2/13) --
(3/50, 3/13) --
(1/15, 2/13) --
(11/150, 3/13) --
(2/25, 2/13) --
(13/150, 1/13) --
(7/75, 2/13) --
(1/10, 3/13) --
(8/75, 4/13) --
(17/150, 3/13) --
(3/25, 4/13) --
(19/150, 5/13) --
(2/15, 4/13) --
(7/50, 5/13) --
(11/75, 4/13) --
(23/150, 3/13) --
(4/25, 4/13) --
(1/6, 5/13) --
(13/75, 4/13) --
(9/50, 5/13) --
(14/75, 6/13) --
(29/150, 7/13) --
(1/5, 8/13) --
(31/150, 9/13) --
(16/75, 8/13) --
(11/50, 7/13) --
(17/75, 8/13) --
(7/30, 7/13) --
(6/25, 6/13) --
(37/150, 7/13) --
(19/75, 6/13) --
(13/50, 7/13) --
(4/15, 8/13) --
(41/150, 9/13) --
(7/25, 10/13) --
(43/150, 9/13) --
(22/75, 10/13) --
(3/10, 9/13) --
(23/75, 8/13) --
(47/150, 9/13) --
(8/25, 10/13) --
(49/150, 9/13) --
(1/3, 10/13) --
(17/50, 11/13) --
(26/75, 10/13) --
(53/150, 9/13) --
(9/25, 8/13) --
(11/30, 7/13) --
(28/75, 6/13) --
(19/50, 5/13) --
(29/75, 6/13) --
(59/150, 7/13) --
(2/5, 8/13) --
(61/150, 7/13) --
(31/75, 8/13) --
(21/50, 7/13) --
(32/75, 8/13) --
(13/30, 7/13) --
(11/25, 6/13) --
(67/150, 7/13) --
(34/75, 8/13) --
(23/50, 7/13) --
(7/15, 8/13) --
(71/150, 9/13) --
(12/25, 8/13) --
(73/150, 9/13) --
(37/75, 8/13) --
(1/2, 9/13) --
(38/75, 8/13) --
(77/150, 9/13) --
(13/25, 10/13) --
(79/150, 9/13) --
(8/15, 8/13) --
(27/50, 9/13) --
(41/75, 10/13) --
(83/150, 11/13) --
(14/25, 10/13) --
(17/30, 11/13) --
(43/75, 12/13) --
(29/50, 11/13) --
(44/75, 10/13) --
(89/150, 9/13) --
(3/5, 10/13) --
(91/150, 9/13) --
(46/75, 10/13) --
(31/50, 9/13) --
(47/75, 10/13) --
(19/30, 11/13) --
(16/25, 10/13) --
(97/150, 9/13) --
(49/75, 8/13) --
(33/50, 9/13) --
(2/3, 10/13) --
(101/150, 9/13) --
(17/25, 8/13) --
(103/150, 9/13) --
(52/75, 10/13) --
(7/10, 11/13) --
(53/75, 12/13) --
(107/150, 11/13) --
(18/25, 10/13) --
(109/150, 9/13) --
(11/15, 10/13) --
(37/50, 9/13) --
(56/75, 8/13) --
(113/150, 9/13) --
(19/25, 8/13) --
(23/30, 7/13) --
(58/75, 6/13) --
(39/50, 5/13) --
(59/75, 6/13) --
(119/150, 5/13) --
(4/5, 4/13) --
(121/150, 5/13) --
(61/75, 4/13) --
(41/50, 5/13) --
(62/75, 4/13) --
(5/6, 3/13) --
(21/25, 2/13) --
(127/150, 3/13) --
(64/75, 2/13) --
(43/50, 1/13) --
(13/15, 2/13) --
(131/150, 3/13) --
(22/25, 2/13) --
(133/150, 3/13) --
(67/75, 2/13) --
(9/10, 3/13) --
(68/75, 4/13) --
(137/150, 5/13) --
(23/25, 4/13) --
(139/150, 3/13) --
(14/15, 2/13) --
(47/50, 3/13) --
(71/75, 4/13) --
(143/150, 5/13) --
(24/25, 6/13) --
(29/30, 5/13) --
(73/75, 4/13) --
(49/50, 5/13) --
(74/75, 4/13) --
(149/150, 5/13) --
(1, 6/13) --
(151/150, 7/13) --
(76/75, 6/13) --
(51/50, 5/13) --
(77/75, 4/13) --
(31/30, 5/13) --
(26/25, 4/13) --
(157/150, 5/13) --
(79/75, 4/13) --
(53/50, 3/13) --
(16/15, 2/13) --
(161/150, 1/13) --
(27/25, 2/13) --
(163/150, 3/13) --
(82/75, 4/13) --
(11/10, 5/13) --
(83/75, 6/13) --
(167/150, 7/13) --
(28/25, 8/13) --
(169/150, 9/13) --
(17/15, 10/13) --
(57/50, 9/13) --
(86/75, 10/13) --
(173/150, 11/13) --
(29/25, 12/13) --
(7/6, 11/13) --
(88/75, 12/13) --
(59/50, 1) --
(89/75, 12/13) --
(179/150, 11/13) --
(6/5, 12/13) --
(181/150, 11/13) --
(91/75, 12/13) --
(61/50, 11/13) --
(92/75, 12/13) --
(37/30, 11/13) --
(31/25, 10/13) --
(187/150, 11/13) --
(94/75, 10/13) --
(63/50, 9/13) --
(19/15, 8/13) --
(191/150, 9/13) --
(32/25, 8/13) --
(193/150, 7/13) --
(97/75, 6/13) --
(13/10, 7/13) --
(98/75, 6/13) --
(197/150, 7/13) --
(33/25, 8/13) --
(199/150, 7/13) --
(4/3, 8/13) --
(67/50, 9/13) --
(101/75, 10/13) --
(203/150, 9/13) --
(34/25, 10/13) --
(41/30, 11/13) --
(103/75, 10/13) --
(69/50, 9/13) --
(104/75, 10/13) --
(209/150, 9/13) --
(7/5, 10/13) --
(211/150, 9/13) --
(106/75, 8/13) --
(71/50, 9/13) --
(107/75, 10/13) --
(43/30, 11/13) --
(36/25, 10/13) --
(217/150, 9/13) --
(109/75, 10/13) --
(73/50, 9/13) --
(22/15, 10/13) --
(221/150, 9/13) --
(37/25, 8/13) --
(223/150, 9/13) --
(112/75, 8/13) --
(3/2, 9/13) --
(113/75, 10/13) --
(227/150, 9/13) --
(38/25, 10/13) --
(229/150, 9/13) --
(23/15, 10/13) --
(77/50, 11/13) --
(116/75, 10/13) --
(233/150, 11/13) --
(39/25, 10/13) --
(47/30, 9/13) --
(118/75, 10/13) --
(79/50, 11/13) --
(119/75, 12/13) --
(239/150, 1) --
(8/5, 12/13) --
(241/150, 11/13) --
(121/75, 10/13) --
(81/50, 11/13) --
(122/75, 12/13) --
(49/30, 11/13) --
(41/25, 12/13) --
(247/150, 1) --
(124/75, 14/13) --
(83/50, 15/13) --
(5/3, 14/13) --
(251/150, 15/13) --
(42/25, 16/13) --
(253/150, 17/13) --
(127/75, 16/13) --
(17/10, 15/13) --
(128/75, 16/13) --
(257/150, 15/13) --
(43/25, 16/13) --
(259/150, 17/13) --
(26/15, 16/13) --
(87/50, 17/13) --
(131/75, 16/13) --
(263/150, 15/13) --
(44/25, 14/13) --
(53/30, 15/13) --
(133/75, 14/13) --
(89/50, 15/13) --
(134/75, 14/13) --
(269/150, 1) --
(9/5, 14/13) --
(271/150, 15/13) --
(136/75, 14/13) --
(91/50, 1) --
(137/75, 14/13) --
(11/6, 1) --
(46/25, 14/13) --
(277/150, 15/13) --
(139/75, 16/13) --
(93/50, 15/13) --
(28/15, 14/13) --
(281/150, 15/13) --
(47/25, 14/13) --
(283/150, 15/13) --
(142/75, 16/13) --
(19/10, 15/13) --
(143/75, 16/13) --
(287/150, 15/13) --
(48/25, 16/13) --
(289/150, 17/13) --
(29/15, 18/13) --
(97/50, 17/13) --
(146/75, 18/13) --
(293/150, 19/13) --
(49/25, 20/13) --
(59/30, 19/13) --
(148/75, 18/13) --
(99/50, 19/13) --
(149/75, 18/13) --
(299/150, 19/13) --
(2, 18/13) --
(301/150, 17/13) --
(151/75, 16/13) --
(101/50, 15/13) --
(152/75, 16/13) --
(61/30, 17/13) --
(51/25, 16/13) --
(307/150, 15/13) --
(154/75, 16/13) --
(103/50, 15/13) --
(31/15, 16/13) --
(311/150, 17/13) --
(52/25, 16/13) --
(313/150, 17/13) --
(157/75, 18/13) --
(21/10, 19/13) --
(158/75, 18/13) --
(317/150, 19/13) --
(53/25, 20/13) --
(319/150, 21/13) --
(32/15, 20/13) --
(107/50, 19/13) --
(161/75, 18/13) --
(323/150, 17/13) --
(54/25, 16/13) --
(13/6, 15/13) --
(163/75, 14/13) --
(109/50, 1) --
(164/75, 12/13) --
(329/150, 1) --
(11/5, 12/13) --
(331/150, 11/13) --
(166/75, 10/13) --
(111/50, 9/13) --
(167/75, 8/13) --
(67/30, 9/13) --
(56/25, 8/13) --
(337/150, 9/13) --
(169/75, 10/13) --
(113/50, 11/13) --
(34/15, 10/13) --
(341/150, 11/13) --
(57/25, 12/13) --
(343/150, 11/13) --
(172/75, 12/13) --
(23/10, 1) --
(173/75, 12/13) --
(347/150, 11/13) --
(58/25, 10/13) --
(349/150, 11/13) --
(7/3, 10/13) --
(117/50, 11/13) --
(176/75, 10/13) --
(353/150, 9/13) --
(59/25, 8/13) --
(71/30, 7/13) --
(178/75, 8/13) --
(119/50, 7/13) --
(179/75, 8/13) --
(359/150, 9/13) --
(12/5, 8/13) --
(361/150, 9/13) --
(181/75, 8/13) --
(121/50, 9/13) --
(182/75, 10/13) --
(73/30, 9/13) --
(61/25, 8/13) --
(367/150, 7/13) --
(184/75, 8/13) --
(123/50, 7/13) --
(37/15, 6/13) --
(371/150, 5/13) --
(62/25, 4/13) --
(373/150, 5/13) --
(187/75, 6/13) --
(5/2, 7/13) --
(188/75, 8/13) --
(377/150, 7/13) --
(63/25, 8/13) --
(379/150, 9/13) --
(38/15, 10/13) --
(127/50, 9/13) --
(191/75, 10/13) --
(383/150, 9/13) --
(64/25, 8/13) --
(77/30, 7/13) --
(193/75, 6/13) --
(129/50, 5/13) --
(194/75, 6/13) --
(389/150, 7/13) --
(13/5, 6/13) --
(391/150, 5/13) --
(196/75, 6/13) --
(131/50, 7/13) --
(197/75, 6/13) --
(79/30, 5/13) --
(66/25, 4/13) --
(397/150, 5/13) --
(199/75, 4/13) --
(133/50, 3/13) --
(8/3, 4/13) --
(401/150, 5/13) --
(67/25, 6/13) --
(403/150, 7/13) --
(202/75, 6/13) --
(27/10, 5/13) --
(203/75, 6/13) --
(407/150, 7/13) --
(68/25, 6/13) --
(409/150, 5/13) --
(41/15, 4/13) --
(137/50, 5/13) --
(206/75, 4/13) --
(413/150, 5/13) --
(69/25, 6/13) --
(83/30, 7/13) --
(208/75, 8/13) --
(139/50, 9/13) --
(209/75, 8/13) --
(419/150, 7/13) --
(14/5, 8/13) --
(421/150, 7/13) --
(211/75, 6/13) --
(141/50, 7/13) --
(212/75, 8/13) --
(17/6, 7/13) --
(71/25, 6/13) --
(427/150, 5/13) --
(214/75, 6/13) --
(143/50, 7/13) --
(43/15, 6/13) --
(431/150, 7/13) --
(72/25, 6/13) --
(433/150, 7/13) --
(217/75, 6/13) --
(29/10, 5/13) --
(218/75, 4/13) --
(437/150, 5/13) --
(73/25, 4/13) --
(439/150, 5/13) --
(44/15, 6/13) --
(147/50, 7/13) --
(221/75, 8/13) --
(443/150, 7/13) --
(74/25, 6/13) --
(89/30, 5/13) --
(223/75, 4/13) --
(149/50, 5/13) --
(224/75, 6/13) --
(449/150, 7/13) --
(3, 8/13) --
(451/150, 9/13) --
(226/75, 10/13) --
(151/50, 9/13) --
(227/75, 8/13) --
(91/30, 9/13) --
(76/25, 10/13) --
(457/150, 9/13) --
(229/75, 8/13) --
(153/50, 9/13) --
(46/15, 10/13) --
(461/150, 9/13) --
(77/25, 10/13) --
(463/150, 9/13) --
(232/75, 10/13) --
(31/10, 11/13) --
(233/75, 10/13) --
(467/150, 9/13) --
(78/25, 10/13) --
(469/150, 11/13) --
(47/15, 12/13) --
(157/50, 11/13) --
(236/75, 10/13) --
(473/150, 11/13) --
(79/25, 12/13) --
(19/6, 1) --
(238/75, 14/13) --
(159/50, 1) --
(239/75, 14/13) --
(479/150, 1) --
(16/5, 12/13) --
(481/150, 11/13) --
(241/75, 12/13) --
(161/50, 11/13) --
(242/75, 12/13) --
(97/30, 1) --
(81/25, 12/13) --
(487/150, 1) --
(244/75, 14/13) --
(163/50, 15/13) --
(49/15, 16/13) --
(491/150, 17/13) --
(82/25, 18/13) --
(493/150, 17/13) --
(247/75, 18/13) --
(33/10, 19/13) --
(248/75, 20/13) --
(497/150, 21/13) --
(83/25, 20/13) --
(499/150, 19/13) --
(10/3, 18/13) --
(167/50, 17/13) --
(251/75, 16/13) --
(503/150, 17/13) --
(84/25, 16/13) --
(101/30, 15/13) --
(253/75, 14/13) --
(169/50, 1) --
(254/75, 12/13) --
(509/150, 11/13) --
(17/5, 12/13) --
(511/150, 1) --
(256/75, 12/13) --
(171/50, 11/13) --
(257/75, 10/13) --
(103/30, 11/13) --
(86/25, 12/13) --
(517/150, 11/13) --
(259/75, 10/13) --
(173/50, 9/13) --
(52/15, 8/13) --
(521/150, 9/13) --
(87/25, 10/13) --
(523/150, 11/13) --
(262/75, 10/13) --
(7/2, 9/13) --
(263/75, 8/13) --
(527/150, 7/13) --
(88/25, 8/13) --
(529/150, 7/13) --
(53/15, 6/13) --
(177/50, 7/13) --
(266/75, 8/13) --
(533/150, 9/13) --
(89/25, 8/13) --
(107/30, 7/13) --
(268/75, 8/13) --
(179/50, 7/13) --
(269/75, 8/13) --
(539/150, 9/13) --
(18/5, 10/13) --
(541/150, 11/13) --
(271/75, 10/13) --
(181/50, 11/13) --
(272/75, 12/13) --
(109/30, 1) --
(91/25, 14/13) --
(547/150, 1) --
(274/75, 12/13) --
(183/50, 1) --
(11/3, 12/13) --
(551/150, 1) --
(92/25, 14/13) --
(553/150, 15/13) --
(277/75, 16/13) --
(37/10, 15/13) --
(278/75, 16/13) --
(557/150, 17/13) --
(93/25, 18/13) --
(559/150, 17/13) --
(56/15, 16/13) --
(187/50, 17/13) --
(281/75, 18/13) --
(563/150, 19/13) --
(94/25, 18/13) --
(113/30, 17/13) --
(283/75, 18/13) --
(189/50, 19/13) --
(284/75, 20/13) --
(569/150, 19/13) --
(19/5, 20/13) --
(571/150, 21/13) --
(286/75, 22/13) --
(191/50, 23/13) --
(287/75, 24/13) --
(23/6, 23/13) --
(96/25, 22/13) --
(577/150, 23/13) --
(289/75, 22/13) --
(193/50, 21/13) --
(58/15, 22/13) --
(581/150, 23/13) --
(97/25, 24/13) --
(583/150, 23/13) --
(292/75, 24/13) --
(39/10, 23/13) --
(293/75, 24/13) --
(587/150, 25/13) --
(98/25, 24/13) --
(589/150, 25/13) --
(59/15, 24/13) --
(197/50, 23/13) --
(296/75, 24/13) --
(593/150, 23/13) --
(99/25, 22/13) --
(119/30, 21/13) --
(298/75, 22/13) --
(199/50, 23/13) --
(299/75, 24/13) --
(599/150, 23/13) --
(4, 24/13) --
(601/150, 25/13) --
(301/75, 2) --
(201/50, 25/13) --
(302/75, 2) --
(121/30, 25/13) --
(101/25, 24/13) --
(607/150, 25/13) --
(304/75, 24/13) --
(203/50, 23/13) --
(61/15, 24/13) --
(611/150, 25/13) --
(102/25, 24/13) --
(613/150, 25/13) --
(307/75, 2) --
(41/10, 27/13) --
(308/75, 28/13) --
(617/150, 27/13) --
(103/25, 2) --
(619/150, 27/13) --
(62/15, 2) --
(207/50, 25/13) --
(311/75, 24/13) --
(623/150, 23/13) --
(104/25, 24/13) --
(25/6, 23/13) --
(313/75, 22/13) --
(209/50, 21/13) --
(314/75, 20/13) --
(629/150, 19/13) --
(21/5, 18/13) --
(631/150, 19/13) --
(316/75, 18/13) --
(211/50, 19/13) --
(317/75, 20/13) --
(127/30, 21/13) --
(106/25, 20/13) --
(637/150, 21/13) --
(319/75, 20/13) --
(213/50, 19/13) --
(64/15, 18/13) --
(641/150, 17/13) --
(107/25, 16/13) --
(643/150, 15/13) --
(322/75, 16/13) --
(43/10, 15/13) --
(323/75, 16/13) --
(647/150, 17/13) --
(108/25, 16/13) --
(649/150, 17/13) --
(13/3, 18/13) --
(217/50, 17/13) --
(326/75, 16/13) --
(653/150, 15/13) --
(109/25, 16/13) --
(131/30, 17/13) --
(328/75, 18/13) --
(219/50, 19/13) --
(329/75, 20/13) --
(659/150, 19/13) --
(22/5, 18/13) --
(661/150, 19/13) --
(331/75, 18/13) --
(221/50, 17/13) --
(332/75, 16/13) --
(133/30, 17/13) --
(111/25, 18/13) --
(667/150, 19/13) --
(334/75, 18/13) --
(223/50, 19/13) --
(67/15, 20/13) --
(671/150, 21/13) --
(112/25, 20/13) --
(673/150, 19/13) --
(337/75, 20/13) --
(9/2, 21/13) --
(338/75, 22/13) --
(677/150, 21/13) --
(113/25, 20/13) --
(679/150, 19/13) --
(68/15, 18/13) --
(227/50, 19/13) --
(341/75, 20/13) --
(683/150, 19/13) --
(114/25, 20/13) --
(137/30, 21/13) --
(343/75, 20/13) --
(229/50, 19/13) --
(344/75, 20/13) --
(689/150, 21/13) --
(23/5, 22/13) --
(691/150, 21/13) --
(346/75, 22/13) --
(231/50, 23/13) --
(347/75, 24/13) --
(139/30, 23/13) --
(116/25, 24/13) --
(697/150, 23/13) --
(349/75, 22/13) --
(233/50, 21/13) --
(14/3, 22/13) --
(701/150, 21/13) --
(117/25, 22/13) --
(703/150, 21/13) --
(352/75, 22/13) --
(47/10, 21/13) --
(353/75, 20/13) --
(707/150, 19/13) --
(118/25, 18/13) --
(709/150, 17/13) --
(71/15, 16/13) --
(237/50, 15/13) --
(356/75, 16/13) --
(713/150, 17/13) --
(119/25, 18/13) --
(143/30, 17/13) --
(358/75, 18/13) --
(239/50, 19/13) --
(359/75, 20/13) --
(719/150, 19/13) --
(24/5, 18/13) --
(721/150, 17/13) --
(361/75, 18/13) --
(241/50, 19/13) --
(362/75, 20/13) --
(29/6, 19/13) --
(121/25, 18/13) --
(727/150, 19/13) --
(364/75, 20/13) --
(243/50, 19/13) --
(73/15, 20/13) --
(731/150, 19/13) --
(122/25, 18/13) --
(733/150, 17/13) --
(367/75, 18/13) --
(49/10, 19/13) --
(368/75, 18/13) --
(737/150, 19/13) --
(123/25, 20/13) --
(739/150, 19/13) --
(74/15, 20/13) --
(247/50, 19/13) --
(371/75, 18/13) --
(743/150, 17/13) --
(124/25, 18/13) --
(149/30, 19/13) --
(373/75, 20/13) --
(249/50, 21/13) --
(374/75, 22/13) --
(749/150, 21/13) --
(5, 20/13) --
(751/150, 21/13) --
(376/75, 20/13) --
(251/50, 21/13) --
(377/75, 22/13) --
(151/30, 21/13) --
(126/25, 20/13) --
(757/150, 21/13) --
(379/75, 22/13) --
(253/50, 21/13) --
(76/15, 22/13) --
(761/150, 21/13) --
(127/25, 20/13) --
(763/150, 21/13) --
(382/75, 20/13) --
(51/10, 21/13) --
(383/75, 22/13) --
(767/150, 21/13) --
(128/25, 22/13) --
(769/150, 23/13) --
(77/15, 24/13) --
(257/50, 23/13) --
(386/75, 22/13) --
(773/150, 23/13) --
(129/25, 22/13) --
(31/6, 23/13) --
(388/75, 22/13) --
(259/50, 23/13) --
(389/75, 24/13) --
(779/150, 25/13) --
(26/5, 2) --
(781/150, 27/13) --
(391/75, 2) --
(261/50, 25/13) --
(392/75, 24/13) --
(157/30, 25/13) --
(131/25, 2) --
(787/150, 27/13) --
(394/75, 28/13) --
(263/50, 29/13) --
(79/15, 30/13) --
(791/150, 29/13) --
(132/25, 30/13) --
(793/150, 29/13) --
(397/75, 28/13) --
(53/10, 27/13) --
(398/75, 28/13) --
(797/150, 27/13) --
(133/25, 28/13) --
(799/150, 27/13) --
(16/3, 2) --
(267/50, 27/13) --
(401/75, 2) --
(803/150, 25/13) --
(134/25, 24/13) --
(161/30, 23/13) --
(403/75, 22/13) --
(269/50, 23/13) --
(404/75, 24/13) --
(809/150, 23/13) --
(27/5, 22/13) --
(811/150, 23/13) --
(406/75, 22/13) --
(271/50, 21/13) --
(407/75, 22/13) --
(163/30, 21/13) --
(136/25, 22/13) --
(817/150, 21/13) --
(409/75, 20/13) --
(273/50, 21/13) --
(82/15, 20/13) --
(821/150, 21/13) --
(137/25, 20/13) --
(823/150, 21/13) --
(412/75, 20/13) --
(11/2, 19/13) --
(413/75, 18/13) --
(827/150, 17/13) --
(138/25, 16/13) --
(829/150, 15/13) --
(83/15, 16/13) --
(277/50, 15/13) --
(416/75, 14/13) --
(833/150, 1) --
(139/25, 14/13) --
(167/30, 15/13) --
(418/75, 14/13) --
(279/50, 15/13) --
(419/75, 16/13) --
(839/150, 15/13) --
(28/5, 16/13) --
(841/150, 15/13) --
(421/75, 16/13) --
(281/50, 17/13) --
(422/75, 18/13) --
(169/30, 19/13) --
(141/25, 18/13) --
(847/150, 19/13) --
(424/75, 18/13) --
(283/50, 17/13) --
(17/3, 16/13) --
(851/150, 17/13) --
(142/25, 18/13) --
(853/150, 19/13) --
(427/75, 20/13) --
(57/10, 19/13) --
(428/75, 18/13) --
(857/150, 17/13) --
(143/25, 18/13) --
(859/150, 17/13) --
(86/15, 16/13) --
(287/50, 17/13) --
(431/75, 16/13) --
(863/150, 15/13) --
(144/25, 16/13) --
(173/30, 15/13) --
(433/75, 16/13) --
(289/50, 17/13) --
(434/75, 16/13) --
(869/150, 17/13) --
(29/5, 16/13) --
(871/150, 15/13) --
(436/75, 14/13) --
(291/50, 15/13) --
(437/75, 16/13) --
(35/6, 17/13) --
(146/25, 18/13) --
(877/150, 17/13) --
(439/75, 16/13) --
(293/50, 15/13) --
(88/15, 14/13) --
(881/150, 15/13) --
(147/25, 16/13) --
(883/150, 15/13) --
(442/75, 14/13) --
(59/10, 1) --
(443/75, 12/13) --
(887/150, 11/13) --
(148/25, 10/13) --
(889/150, 11/13) --
(89/15, 10/13) --
(297/50, 11/13) --
(446/75, 12/13) --
(893/150, 11/13) --
(149/25, 10/13) --
(179/30, 9/13) --
(448/75, 10/13) --
(299/50, 11/13) --
(449/75, 10/13) --
(899/150, 11/13) --
(6, 12/13) --
(901/150, 11/13) --
(451/75, 10/13) --
(301/50, 9/13) --
(452/75, 10/13) --
(181/30, 11/13) --
(151/25, 10/13) --
(907/150, 9/13) --
(454/75, 10/13) --
(303/50, 11/13) --
(91/15, 10/13) --
(911/150, 9/13) --
(152/25, 8/13) --
(913/150, 9/13) --
(457/75, 10/13) --
(61/10, 9/13) --
(458/75, 8/13) --
(917/150, 9/13) --
(153/25, 10/13) --
(919/150, 9/13) --
(92/15, 8/13) --
(307/50, 9/13) --
(461/75, 8/13) --
(923/150, 9/13) --
(154/25, 8/13) --
(37/6, 9/13) --
(463/75, 8/13) --
(309/50, 9/13) --
(464/75, 10/13) --
(929/150, 9/13) --
(31/5, 10/13) --
(931/150, 9/13) --
(466/75, 8/13) --
(311/50, 7/13) --
(467/75, 8/13) --
(187/30, 7/13) --
(156/25, 8/13) --
(937/150, 9/13) --
(469/75, 8/13) --
(313/50, 9/13) --
(94/15, 10/13) --
(941/150, 11/13) --
(157/25, 12/13) --
(943/150, 11/13) --
(472/75, 12/13) --
(63/10, 11/13) --
(473/75, 10/13) --
(947/150, 11/13) --
(158/25, 12/13) --
(949/150, 11/13) --
(19/3, 12/13) --
(317/50, 11/13) --
(476/75, 12/13) --
(953/150, 11/13) --
(159/25, 12/13) --
(191/30, 11/13) --
(478/75, 10/13) --
(319/50, 9/13) --
(479/75, 10/13) --
(959/150, 9/13) --
(32/5, 10/13) --
(961/150, 9/13) --
(481/75, 10/13) --
(321/50, 9/13) --
(482/75, 8/13) --
(193/30, 7/13) --
(161/25, 6/13) --
(967/150, 7/13) --
(484/75, 6/13) --
(323/50, 5/13) --
(97/15, 4/13) --
(971/150, 5/13) --
(162/25, 4/13) --
(973/150, 3/13) --
(487/75, 4/13) --
(13/2, 3/13) --
(488/75, 2/13) --
(977/150, 1/13) --
(163/25, 2/13) --
(979/150, 3/13) --
(98/15, 4/13) --
(327/50, 3/13) --
(491/75, 2/13) --
(983/150, 3/13) --
(164/25, 2/13) --
(197/30, 1/13) --
(493/75, 2/13) --
(329/50, 3/13) --
(494/75, 2/13) --
(989/150, 3/13) --
(33/5, 2/13) --
(991/150, 1/13) --
(496/75, 2/13) --
(331/50, 3/13) --
(497/75, 2/13) --
(199/30, 1/13) --
(166/25, 2/13) --
(997/150, 1/13) --
(499/75, 2/13) --
(333/50, 1/13) --
(20/3, 0); 

\draw[ultra thin](526/75, 0) --
(527/75, 0) --
(176/25, 0) --
(177/25, 2/13) --
(532/75, 2/13) --
(107/15, 3/13) --
(536/75, 1/13) --
(179/25, 4/13) --
(538/75, 4/13) --
(36/5, 4/13) --
(181/25, 3/13) --
(544/75, 6/13) --
(109/15, 8/13) --
(182/25, 7/13) --
(547/75, 6/13) --
(22/3, 6/13) --
(551/75, 9/13) --
(184/25, 9/13) --
(553/75, 5/13) --
(554/75, 9/13) --
(37/5, 8/13) --
(556/75, 10/13) --
(186/25, 3/13) --
(559/75, 7/13) --
(112/15, 7/13) --
(187/25, 7/13) --
(563/75, 7/13) --
(113/15, 8/13) --
(566/75, 8/13) --
(189/25, 8/13) --
(568/75, 7/13) --
(569/75, 9/13) --
(571/75, 6/13) --
(572/75, 10/13) --
(191/25, 9/13) --
(574/75, 11/13) --
(23/3, 9/13) --
(192/25, 9/13) --
(577/75, 8/13) --
(578/75, 10/13) --
(193/25, 7/13) --
(116/15, 9/13) --
(581/75, 4/13) --
(194/25, 7/13) --
(583/75, 9/13) --
(584/75, 11/13) --
(39/5, 9/13) --
(586/75, 8/13) --
(587/75, 5/13) --
(196/25, 4/13) --
(589/75, 4/13) --
(596/75, 4/13) --
(599/75, 3/13) --
(8, 5/13) --
(601/75, 4/13) --
(201/25, 4/13) --
(604/75, 6/13) --
(121/15, 4/13) --
(202/25, 4/13) --
(41/5, 9/13) --
(206/25, 11/13) --
(619/75, 10/13) --
(124/15, 12/13) --
(207/25, 11/13) --
(622/75, 11/13) --
(623/75, 11/13) --
(208/25, 10/13) --
(25/3, 8/13) --
(626/75, 6/13) --
(628/75, 7/13) --
(42/5, 3/13) --
(631/75, 9/13) --
(632/75, 8/13) --
(211/25, 10/13) --
(634/75, 9/13) --
(127/15, 9/13) --
(212/25, 4/13) --
(637/75, 8/13) --
(638/75, 10/13) --
(213/25, 9/13) --
(128/15, 9/13) --
(641/75, 8/13) --
(643/75, 9/13) --
(644/75, 9/13) --
(43/5, 7/13) --
(646/75, 10/13) --
(647/75, 10/13) --
(649/75, 8/13) --
(26/3, 10/13) --
(217/25, 12/13) --
(653/75, 11/13) --
(219/25, 14/13) --
(659/75, 14/13) --
(44/5, 16/13) --
(661/75, 15/13) --
(662/75, 1) --
(221/25, 16/13) --
(664/75, 16/13) --
(133/15, 14/13) --
(222/25, 14/13) --
(667/75, 12/13) --
(668/75, 14/13) --
(223/25, 1) --
(671/75, 1) --
(224/25, 15/13) --
(673/75, 14/13) --
(9, 15/13) --
(676/75, 15/13) --
(679/75, 17/13) --
(136/15, 1) --
(227/25, 17/13) --
(682/75, 19/13) --
(683/75, 18/13) --
(228/25, 18/13) --
(137/15, 14/13) --
(686/75, 16/13) --
(229/25, 15/13) --
(689/75, 16/13) --
(46/5, 11/13) --
(691/75, 1) --
(692/75, 18/13) --
(231/25, 16/13) --
(694/75, 18/13) --
(139/15, 20/13) --
(232/25, 12/13) --
(697/75, 8/13) --
(28/3, 10/13) --
(701/75, 7/13) --
(234/25, 11/13) --
(703/75, 10/13) --
(704/75, 12/13) --
(47/5, 10/13) --
(706/75, 10/13) --
(707/75, 7/13) --
(236/25, 3/13) --
(709/75, 8/13) --
(142/15, 8/13) --
(237/25, 7/13) --
(712/75, 9/13) --
(713/75, 7/13) --
(239/25, 7/13) --
(718/75, 4/13) --
(719/75, 6/13) --
(48/5, 9/13) --
(721/75, 9/13) --
(722/75, 4/13) --
(241/25, 6/13) --
(724/75, 4/13) --
(29/3, 6/13) --
(242/25, 4/13) --
(243/25, 4/13) --
(146/15, 6/13) --
(731/75, 4/13) --
(244/25, 6/13) --
(733/75, 4/13) --
(736/75, 3/13) --
(737/75, 6/13) --
(246/25, 8/13) --
(739/75, 7/13) --
(148/15, 5/13) --
(247/25, 7/13) --
(743/75, 6/13) --
(248/25, 6/13) --
(149/15, 6/13) --
(746/75, 4/13) --
(748/75, 3/13) --
(749/75, 5/13) --
(10, 7/13) --
(151/15, 7/13) --
(252/25, 9/13) --
(757/75, 7/13) --
(758/75, 9/13) --
(152/15, 9/13) --
(761/75, 9/13) --
(254/25, 8/13) --
(763/75, 10/13) --
(51/5, 9/13) --
(766/75, 11/13) --
(256/25, 8/13) --
(769/75, 10/13) --
(154/15, 1) --
(257/25, 1) --
(772/75, 11/13) --
(258/25, 12/13) --
(779/75, 11/13) --
(52/5, 17/13) --
(781/75, 14/13) --
(782/75, 16/13) --
(261/25, 18/13) --
(784/75, 20/13) --
(157/15, 16/13) --
(262/25, 10/13) --
(787/75, 12/13) --
(788/75, 9/13) --
(263/25, 11/13) --
(158/15, 6/13) --
(791/75, 8/13) --
(264/25, 10/13) --
(793/75, 7/13) --
(53/5, 6/13) --
(796/75, 8/13) --
(797/75, 7/13) --
(267/25, 10/13) --
(268/25, 11/13) --
(161/15, 1) --
(806/75, 12/13) --
(54/5, 15/13) --
(812/75, 15/13) --
(271/25, 17/13) --
(163/15, 16/13) --
(272/25, 18/13) --
(273/25, 19/13) --
(274/25, 18/13) --
(823/75, 21/13) --
(824/75, 23/13) --
(11, 22/13) --
(276/25, 23/13) --
(829/75, 23/13) --
(166/15, 21/13) --
(277/25, 24/13) --
(832/75, 24/13) --
(833/75, 23/13) --
(836/75, 23/13) --
(279/25, 19/13) --
(838/75, 22/13) --
(839/75, 25/13) --
(56/5, 25/13) --
(841/75, 24/13) --
(281/25, 24/13) --
(844/75, 20/13) --
(169/15, 22/13) --
(282/25, 25/13) --
(847/75, 27/13) --
(848/75, 2) --
(283/25, 23/13) --
(34/3, 18/13) --
(851/75, 15/13) --
(284/25, 17/13) --
(853/75, 20/13) --
(854/75, 20/13) --
(57/5, 15/13) --
(856/75, 12/13) --
(857/75, 16/13) --
(286/25, 15/13) --
(859/75, 17/13) --
(287/25, 12/13) --
(862/75, 14/13) --
(863/75, 17/13) --
(288/25, 19/13) --
(173/15, 18/13) --
(868/75, 18/13) --
(869/75, 1) --
(58/5, 18/13) --
(871/75, 20/13) --
(872/75, 17/13) --
(291/25, 19/13) --
(874/75, 21/13) --
(292/25, 19/13) --
(877/75, 18/13) --
(878/75, 20/13) --
(881/75, 21/13) --
(294/25, 18/13) --
(883/75, 20/13) --
(884/75, 23/13) --
(59/5, 23/13) --
(886/75, 21/13) --
(887/75, 21/13) --
(296/25, 21/13) --
(297/25, 17/13) --
(892/75, 15/13) --
(893/75, 17/13) --
(298/25, 19/13) --
(179/15, 12/13) --
(896/75, 17/13) --
(299/25, 19/13) --
(898/75, 16/13) --
(899/75, 19/13) --
(12, 19/13) --
(901/75, 1) --
(902/75, 18/13) --
(301/25, 16/13) --
(904/75, 19/13) --
(181/15, 19/13) --
(303/25, 19/13) --
(182/15, 21/13) --
(911/75, 20/13) --
(304/25, 19/13) --
(913/75, 21/13) --
(914/75, 18/13) --
(61/5, 21/13) --
(916/75, 21/13) --
(917/75, 20/13) --
(919/75, 21/13) --
(307/25, 21/13) --
(922/75, 23/13) --
(923/75, 22/13) --
(308/25, 22/13) --
(309/25, 22/13) --
(928/75, 24/13) --
(929/75, 2) --
(311/25, 24/13) --
(934/75, 2) --
(187/15, 29/13) --
(312/25, 29/13) --
(937/75, 27/13) --
(938/75, 27/13) --
(313/25, 2) --
(188/15, 21/13) --
(941/75, 23/13) --
(314/25, 22/13) --
(943/75, 21/13) --
(944/75, 21/13) --
(63/5, 20/13) --
(946/75, 20/13) --
(947/75, 20/13) --
(316/25, 15/13) --
(38/3, 14/13) --
(952/75, 15/13) --
(953/75, 15/13) --
(191/15, 1) --
(956/75, 15/13) --
(319/25, 18/13) --
(958/75, 18/13) --
(959/75, 12/13) --
(64/5, 15/13) --
(961/75, 17/13) --
(962/75, 19/13) --
(321/25, 17/13) --
(964/75, 16/13) --
(193/15, 15/13) --
(322/25, 1) --
(967/75, 16/13) --
(968/75, 16/13) --
(323/25, 11/13) --
(194/15, 1) --
(971/75, 15/13) --
(324/25, 17/13) --
(973/75, 1) --
(974/75, 15/13) --
(13, 10/13) --
(976/75, 9/13) --
(977/75, 11/13) --
(326/25, 6/13) --
(979/75, 10/13) --
(196/15, 9/13) --
(327/25, 11/13) --
(982/75, 8/13) --
(983/75, 10/13) --
(328/25, 8/13) --
(197/15, 10/13) --
(986/75, 7/13) --
(329/25, 9/13) --
(988/75, 7/13) --
(989/75, 9/13) --
(66/5, 8/13) --
(991/75, 8/13) --
(992/75, 8/13) --
(331/25, 6/13) --
(994/75, 9/13) --
(199/15, 9/13) --
(332/25, 7/13) --
(998/75, 8/13) --
(1001/75, 8/13) --
(334/25, 11/13) --
(1003/75, 11/13) --
(1004/75, 6/13) --
(67/5, 11/13) --
(1006/75, 11/13) --
(1007/75, 11/13) --
(336/25, 11/13) --
(1009/75, 9/13) --
(202/15, 9/13) --
(337/25, 9/13) --
(1012/75, 6/13) --
(1013/75, 4/13) --
(338/25, 3/13) --
(339/25, 3/13) --
(1018/75, 2/13) --
(68/5, 2/13) --
(1021/75, 2/13) --
(1022/75, 0) --
(341/25, 2/13) --
(1024/75, 1/13) --
(41/3, 1/13) --
(41/3, 0)
;

\draw (0,3) -> (0,0) -> (6.75,0 );
\draw (7,3) -> (7,0) -> (13.75,0 );
\end{tikzpicture}
